Simulation smoothing for nowcasting with large mixed-frequency VARs

There is currently an increasing interest in large vector autoregressive (VAR) models. VARs are popular tools for macroeconomic forecasting and use of larger models has been demonstrated to often improve the forecasting ability compared to more traditional small-scale models. Mixed-frequency VARs deal with data sampled at different frequencies while remaining within the realms of VARs. Estimation of mixed-frequency VARs makes use of simulation smoothing, but using the standard procedure these models quickly become prohibitive in nowcasting situations as the size of the model grows. We propose two algorithms that alleviate the computational efficiency of the simulation smoothing algorithm. Our preferred choice is an adaptive algorithm, which augments the state vector as necessary to sample also monthly variables that are missing at the end of the sample. For large VARs, we find considerable improvements in speed using our adaptive algorithm. The algorithm therefore provides a crucial building block for bringing the mixed-frequency VARs to the high-dimensional regime.

==> ffbs_n_nq1nq3.tex <==
% Created by tikzDevice version 0.12 on 2019-05-09 10:14:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 42.31, 35.16) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31, 59.10) --
	(428.12, 59.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31, 91.87) --
	(428.12, 91.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,124.65) --
	(428.12,124.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,157.42) --
	(428.12,157.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,190.20) --
	(428.12,190.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.85, 35.16) --
	( 59.85,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.62, 35.16) --
	(123.62,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.39, 35.16) --
	(187.39,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.16, 35.16) --
	(251.16,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.93, 35.16) --
	(314.93,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.70, 35.16) --
	(378.70,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 42.71) --
	(428.12, 42.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 75.49) --
	(428.12, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,108.26) --
	(428.12,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,141.04) --
	(428.12,141.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,173.81) --
	(428.12,173.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,206.58) --
	(428.12,206.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.73, 35.16) --
	( 91.73,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50, 35.16) --
	(155.50,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.27, 35.16) --
	(219.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.04, 35.16) --
	(283.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.81, 35.16) --
	(346.81,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.58, 35.16) --
	(410.58,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 43.20) --
	( 91.73, 44.42) --
	(123.62, 46.72) --
	(155.50, 50.47) --
	(187.39, 56.04) --
	(219.27, 64.00) --
	(251.16, 75.52) --
	(283.04, 90.21) --
	(314.93,107.09) --
	(346.81,128.07) --
	(378.70,154.97) --
	(410.58,190.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 43.98) --
	( 91.73, 45.53) --
	(123.62, 48.47) --
	(155.50, 52.84) --
	(187.39, 59.24) --
	(219.27, 68.11) --
	(251.16, 80.88) --
	(283.04, 96.42) --
	(314.93,114.85) --
	(346.81,137.07) --
	(378.70,165.65) --
	(410.58,203.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 43.18) --
	( 91.73, 44.12) --
	(123.62, 45.95) --
	(155.50, 48.71) --
	(187.39, 52.68) --
	(219.27, 58.18) --
	(251.16, 66.24) --
	(283.04, 76.56) --
	(314.93, 87.72) --
	(346.81,101.72) --
	(378.70,119.49) --
	(410.58,141.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 43.95) --
	( 91.73, 45.31) --
	(123.62, 47.71) --
	(155.50, 51.08) --
	(187.39, 55.84) --
	(219.27, 62.12) --
	(251.16, 71.54) --
	(283.04, 82.83) --
	(314.93, 95.47) --
	(346.81,110.68) --
	(378.70,130.43) --
	(410.58,157.85);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 43.16) --
	( 91.73, 43.93) --
	(123.62, 45.22) --
	(155.50, 47.16) --
	(187.39, 49.81) --
	(219.27, 53.41) --
	(251.16, 58.85) --
	(283.04, 65.40) --
	(314.93, 72.24) --
	(346.81, 80.58) --
	(378.70, 90.76) --
	(410.58,102.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 43.95) --
	( 91.73, 45.16) --
	(123.62, 47.02) --
	(155.50, 49.56) --
	(187.39, 53.01) --
	(219.27, 57.54) --
	(251.16, 64.33) --
	(283.04, 71.81) --
	(314.93, 80.13) --
	(346.81, 89.78) --
	(378.70,101.75) --
	(410.58,114.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 43.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.73, 44.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.62, 45.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50, 48.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39, 52.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16, 66.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.04, 76.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.93, 87.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.81,101.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.70,119.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.58,141.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 43.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.73, 45.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.62, 47.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.50, 51.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39, 55.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27, 62.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.16, 71.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.04, 82.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.93, 95.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.81,110.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.70,130.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.58,157.85) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 41.43) rectangle ( 61.58, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 42.19) rectangle ( 93.47, 45.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88, 43.48) rectangle (125.36, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.76, 45.42) rectangle (157.24, 48.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.65, 48.07) rectangle (189.13, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53, 51.68) rectangle (221.01, 55.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 57.11) rectangle (252.90, 60.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.30, 63.66) rectangle (284.78, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.19, 70.50) rectangle (316.67, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.07, 78.85) rectangle (348.55, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.96, 89.02) rectangle (380.44, 92.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.84,100.30) rectangle (412.32,103.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 42.22) rectangle ( 61.58, 45.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 43.42) rectangle ( 93.47, 46.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.88, 45.28) rectangle (125.36, 48.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.76, 47.82) rectangle (157.24, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.65, 51.27) rectangle (189.13, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53, 55.80) rectangle (221.01, 59.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.42, 62.59) rectangle (252.90, 66.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.30, 70.08) rectangle (284.78, 73.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.19, 78.39) rectangle (316.67, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.07, 88.04) rectangle (348.55, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.96,100.01) rectangle (380.44,103.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.84,112.89) rectangle (412.32,116.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 41.24) -- ( 61.81, 45.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 45.17) -- ( 61.81, 41.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 42.45) -- ( 93.69, 46.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 46.38) -- ( 93.69, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 44.76) -- (125.58, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 48.68) -- (125.58, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.54, 48.51) -- (157.46, 52.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.54, 52.43) -- (157.46, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 54.08) -- (189.35, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 58.01) -- (189.35, 54.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.31, 62.04) -- (221.23, 65.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.31, 65.97) -- (221.23, 62.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.19, 73.56) -- (253.12, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.19, 77.48) -- (253.12, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.08, 88.25) -- (285.00, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.08, 92.17) -- (285.00, 88.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.97,105.12) -- (316.89,109.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.97,109.05) -- (316.89,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,126.11) -- (348.77,130.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,130.03) -- (348.77,126.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.74,153.01) -- (380.66,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.74,156.93) -- (380.66,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,188.10) -- (412.55,192.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,192.02) -- (412.55,188.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 42.02) -- ( 61.81, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 45.94) -- ( 61.81, 42.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 43.57) -- ( 93.69, 47.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 47.50) -- ( 93.69, 43.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 46.51) -- (125.58, 50.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.65, 50.44) -- (125.58, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.54, 50.88) -- (157.46, 54.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.54, 54.81) -- (157.46, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 57.28) -- (189.35, 61.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 61.21) -- (189.35, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.31, 66.15) -- (221.23, 70.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.31, 70.08) -- (221.23, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.19, 78.92) -- (253.12, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.19, 82.84) -- (253.12, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.08, 94.45) -- (285.00, 98.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.08, 98.38) -- (285.00, 94.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.97,112.89) -- (316.89,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.97,116.82) -- (316.89,112.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,135.11) -- (348.77,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.85,139.03) -- (348.77,135.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.74,163.69) -- (380.66,167.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.74,167.62) -- (380.66,163.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,201.34) -- (412.55,205.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,205.27) -- (412.55,201.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.31, 35.16) --
	( 42.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36, 40.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36, 73.08) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,105.85) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,138.62) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,171.40) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,204.17) {2500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56, 42.71) --
	( 42.31, 42.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56, 75.49) --
	( 42.31, 75.49);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,108.26) --
	( 42.31,108.26);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,141.04) --
	( 42.31,141.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,173.81) --
	( 42.31,173.81);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,206.58) --
	( 42.31,206.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.31, 35.16) --
	(428.12, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.73, 32.41) --
	( 91.73, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.50, 32.41) --
	(155.50, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.27, 32.41) --
	(219.27, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.04, 32.41) --
	(283.04, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.81, 32.41) --
	(346.81, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (410.58, 32.41) --
	(410.58, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 91.73, 26.59) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.50, 26.59) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.27, 26.59) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (283.04, 26.59) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (346.81, 26.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (410.58, 26.59) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (235.21,  8.44) {Number of variables ($n$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,123.23) {Milliseconds};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 21.42,123.23) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.17,109.20) rectangle (138.22,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.67,198.64) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,188.79) -- ( 67.93,188.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74,186.82) -- ( 62.66,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74,190.75) -- ( 62.66,186.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,180.02) -- ( 67.93,180.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70,180.02) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,171.26) -- ( 67.93,171.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96,169.52) rectangle ( 62.44,172.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,186.37) {SS15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,177.61) {Blocked};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,168.84) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.67,137.70) {Number of quarterly};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,127.85) -- ( 67.93,127.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.47,119.08) -- ( 67.93,119.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,125.44) {$n_q=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,116.67) {$n_q=3$};
\end{scope}
\end{tikzpicture}


==> ffbs_p_n120_nq1nq3.tex <==
% Created by tikzDevice version 0.12 on 2019-05-09 10:15:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 42.31, 35.16) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31, 35.36) --
	(428.12, 35.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31, 74.51) --
	(428.12, 74.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,113.67) --
	(428.12,113.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,152.82) --
	(428.12,152.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.31,191.98) --
	(428.12,191.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.30, 35.16) --
	(118.30,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.21, 35.16) --
	(235.21,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.13, 35.16) --
	(352.13,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 54.93) --
	(428.12, 54.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31, 94.09) --
	(428.12, 94.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,133.25) --
	(428.12,133.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.31,172.40) --
	(428.12,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 35.16) --
	( 59.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.76, 35.16) --
	(176.76,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.67, 35.16) --
	(293.67,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.58, 35.16) --
	(410.58,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 59.02) --
	(176.76, 99.35) --
	(293.67,159.57) --
	(410.58,203.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 63.50) --
	(176.76,104.21) --
	(293.67,162.44) --
	(410.58,201.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 50.92) --
	(176.76, 76.50) --
	(293.67,122.19) --
	(410.58,160.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 56.12) --
	(176.76, 85.42) --
	(293.67,126.55) --
	(410.58,161.49);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.85, 43.16) --
	(176.76, 47.96) --
	(293.67, 53.52) --
	(410.58, 59.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 59.85, 49.15) --
	(176.76, 58.83) --
	(293.67, 68.27) --
	(410.58, 79.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 50.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 56.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76, 76.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76, 85.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.67,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.67,126.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.58,160.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.58,161.49) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 41.43) rectangle ( 61.58, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 47.41) rectangle ( 61.58, 50.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02, 46.22) rectangle (178.50, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02, 57.09) rectangle (178.50, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.93, 51.78) rectangle (295.41, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.93, 66.53) rectangle (295.41, 70.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.84, 57.54) rectangle (412.32, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.84, 78.13) rectangle (412.32, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 57.06) -- ( 61.81, 60.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 60.98) -- ( 61.81, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 61.54) -- ( 61.81, 65.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88, 65.46) -- ( 61.81, 61.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80, 97.39) -- (178.72,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80,101.31) -- (178.72, 97.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80,102.25) -- (178.72,106.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80,106.17) -- (178.72,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.71,157.61) -- (295.63,161.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.71,161.53) -- (295.63,157.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.71,160.47) -- (295.63,164.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.71,164.40) -- (295.63,160.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,201.34) -- (412.55,205.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,205.27) -- (412.55,201.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,200.00) -- (412.55,203.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,203.92) -- (412.55,200.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.31, 35.16) --
	( 42.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36, 52.52) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36, 91.68) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,130.83) {4096};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.36,169.99) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56, 54.93) --
	( 42.31, 54.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56, 94.09) --
	( 42.31, 94.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,133.25) --
	( 42.31,133.25);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.56,172.40) --
	( 42.31,172.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.31, 35.16) --
	(428.12, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.85, 32.41) --
	( 59.85, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.76, 32.41) --
	(176.76, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.67, 32.41) --
	(293.67, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (410.58, 32.41) --
	(410.58, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 59.85, 26.59) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (176.76, 26.59) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (293.67, 26.59) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (410.58, 26.59) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (235.21,  8.44) {Number of lags ($p$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,123.23) {Milliseconds};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 21.42,123.23) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.17,109.20) rectangle (138.22,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.67,198.64) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,188.79) -- ( 67.93,188.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74,186.82) -- ( 62.66,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.74,190.75) -- ( 62.66,186.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,180.02) -- ( 67.93,180.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70,180.02) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,171.26) -- ( 67.93,171.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96,169.52) rectangle ( 62.44,172.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,186.37) {SS15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,177.61) {Blocked};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,168.84) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.67,137.70) {Number of quarterly};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47,127.85) -- ( 67.93,127.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.47,119.08) -- ( 67.93,119.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,125.44) {$n_q=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.23,116.67) {$n_q=3$};
\end{scope}
\end{tikzpicture}


==> ffbs_p_n20_nq1nq3.tex <==
% Created by tikzDevice version 0.12 on 2019-05-09 10:14:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 38.81, 35.16) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.81, 77.25) --
	(428.12, 77.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.81,127.87) --
	(428.12,127.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.81,178.50) --
	(428.12,178.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.49, 35.16) --
	(115.49,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.46, 35.16) --
	(233.46,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.44, 35.16) --
	(351.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 51.93) --
	(428.12, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81,102.56) --
	(428.12,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81,153.19) --
	(428.12,153.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81,203.81) --
	(428.12,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 35.16) --
	( 56.51,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.48, 35.16) --
	(174.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.45, 35.16) --
	(292.45,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.42, 35.16) --
	(410.42,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 50.11) --
	(174.48, 87.42) --
	(292.45,122.17) --
	(410.42,155.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.51, 76.57) --
	(174.48,124.20) --
	(292.45,165.96) --
	(410.42,203.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 45.91) --
	(174.48, 73.32) --
	(292.45,102.53) --
	(410.42,128.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.51, 74.10) --
	(174.48,118.19) --
	(292.45,155.80) --
	(410.42,190.48);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.51, 43.16) --
	(174.48, 62.88) --
	(292.45, 77.78) --
	(410.42, 91.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.51, 72.65) --
	(174.48,113.94) --
	(292.45,145.49) --
	(410.42,178.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.51, 45.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.51, 74.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.48, 73.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.48,118.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.45,102.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.45,155.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.42,128.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.42,190.48) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77, 41.43) rectangle ( 58.24, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.77, 70.91) rectangle ( 58.24, 74.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.74, 61.14) rectangle (176.22, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.74,112.21) rectangle (176.22,115.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71, 76.04) rectangle (294.19, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71,143.75) rectangle (294.19,147.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.69, 90.24) rectangle (412.16, 93.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.69,176.41) rectangle (412.16,179.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 48.14) -- ( 58.47, 52.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 52.07) -- ( 58.47, 48.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 74.61) -- ( 58.47, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.54, 78.53) -- ( 58.47, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.52, 85.46) -- (176.44, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.52, 89.39) -- (176.44, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.52,122.24) -- (176.44,126.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.52,126.16) -- (176.44,122.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.49,120.20) -- (294.41,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.49,124.13) -- (294.41,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.49,164.00) -- (294.41,167.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.49,167.92) -- (294.41,164.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.46,153.94) -- (412.39,157.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.46,157.87) -- (412.39,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.46,201.34) -- (412.39,205.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.46,205.27) -- (412.39,201.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81, 35.16) --
	( 38.81,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.86, 49.52) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.86,100.15) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.86,150.78) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.86,201.40) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.06, 51.93) --
	( 38.81, 51.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.06,102.56) --
	( 38.81,102.56);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.06,153.19) --
	( 38.81,153.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.06,203.81) --
	( 38.81,203.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.81, 35.16) --
	(428.12, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.51, 32.41) --
	( 56.51, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.48, 32.41) --
	(174.48, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.45, 32.41) --
	(292.45, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (410.42, 32.41) --
	(410.42, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.51, 26.59) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.48, 26.59) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.45, 26.59) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (410.42, 26.59) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (233.46,  8.44) {Number of lags ($p$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,123.23) {Milliseconds};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 21.42,123.23) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.70,109.20) rectangle (134.76,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.20,198.64) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01,188.79) -- ( 64.46,188.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.27,186.82) -- ( 59.20,190.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.27,190.75) -- ( 59.20,186.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01,180.02) -- ( 64.46,180.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.24,180.02) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01,171.26) -- ( 64.46,171.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.50,169.52) rectangle ( 58.98,172.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.77,186.37) {SS15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.77,177.61) {Blocked};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.77,168.84) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.20,137.70) {Number of quarterly};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.01,127.85) -- ( 64.46,127.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.01,119.08) -- ( 64.46,119.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.77,125.44) {$n_q=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.77,116.67) {$n_q=3$};
\end{scope}
\end{tikzpicture}


==> ffbs_rel_nq1.tex <==
% Created by tikzDevice version 0.12 on 2019-05-09 12:39:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 36.03, 35.16) rectangle (346.40,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.03, 62.98) --
	(346.40, 62.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.03,102.62) --
	(346.40,102.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.03,142.26) --
	(346.40,142.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.03,181.90) --
	(346.40,181.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.17, 35.16) --
	( 97.17,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.22, 35.16) --
	(191.22,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.27, 35.16) --
	(285.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 43.16) --
	(346.40, 43.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03, 82.80) --
	(346.40, 82.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03,122.44) --
	(346.40,122.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03,162.08) --
	(346.40,162.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.03,201.72) --
	(346.40,201.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.14, 35.16) --
	( 50.14,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.19, 35.16) --
	(144.19,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.24, 35.16) --
	(238.24,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.30, 35.16) --
	(332.30,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.14,201.80) --
	(144.19,188.87) --
	(238.24,170.28) --
	(332.30,149.28);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.14,187.34) --
	(144.19,156.47) --
	(238.24,129.51) --
	(332.30,109.25);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.14,174.13) --
	(144.19,134.16) --
	(238.24,100.82) --
	(332.30, 81.69);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.14,162.91) --
	(144.19,107.01) --
	(238.24, 67.42) --
	(332.30, 55.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,199.84) -- ( 52.10,203.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,203.76) -- ( 52.10,199.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,186.91) -- (146.16,190.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.23,190.83) -- (146.16,186.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.28,168.32) -- (240.21,172.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.28,172.24) -- (240.21,168.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.33,147.32) -- (334.26,151.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.33,151.24) -- (334.26,147.32);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.14,187.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,156.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.24,129.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.30,109.25) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.40,172.39) rectangle ( 51.88,175.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.45,132.42) rectangle (145.93,135.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.51, 99.08) rectangle (239.98,102.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.56, 79.95) rectangle (334.04, 83.43);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.14,160.45) --
	( 52.60,162.91) --
	( 50.14,165.37) --
	( 47.68,162.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19,104.55) --
	(146.65,107.01) --
	(144.19,109.46) --
	(141.73,107.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.24, 64.97) --
	(240.70, 67.42) --
	(238.24, 69.88) --
	(235.79, 67.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.30, 53.09) --
	(334.76, 55.55) --
	(332.30, 58.01) --
	(329.84, 55.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.03, 35.16) --
	( 36.03,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.08, 40.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.08, 80.39) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.08,120.03) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.08,159.67) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.08,199.31) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.28, 43.16) --
	( 36.03, 43.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.28, 82.80) --
	( 36.03, 82.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.28,122.44) --
	( 36.03,122.44);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.28,162.08) --
	( 36.03,162.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.28,201.72) --
	( 36.03,201.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.03, 35.16) --
	(346.40, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.14, 32.41) --
	( 50.14, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.19, 32.41) --
	(144.19, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (238.24, 32.41) --
	(238.24, 35.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.30, 32.41) --
	(332.30, 35.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.14, 26.59) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.19, 26.59) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.24, 26.59) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (332.30, 26.59) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.22,  8.44) {Number of lags ($p$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,123.23) {Relative cost (Adaptive/SS15)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.40,142.89) rectangle (428.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (362.90,198.64) {Number of};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (362.90,188.92) {variables ($n$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,179.07) -- (379.16,179.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.98,177.10) -- (373.90,181.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.98,181.03) -- (373.90,177.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,170.30) -- (379.16,170.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.94,170.30) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,161.54) -- (379.16,161.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.20,159.80) rectangle (373.68,163.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,152.77) -- (379.16,152.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.94,150.31) --
	(374.40,152.77) --
	(371.94,155.23) --
	(369.48,152.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (388.47,176.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (388.47,167.89) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (388.47,159.12) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (388.47,150.36) {120};
\end{scope}
\end{tikzpicture}


==> obs1.tex <==
% Created by tikzDevice version 0.12 on 2019-01-29 15:25:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,198.74);
\begin{scope}
\path[clip] ( 36.14, 38.62) rectangle (356.35,192.07);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.14,131.20) --
	(356.35,131.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.14,178.76) --
	(356.35,178.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.14, 83.64) --
	(356.35, 83.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.65, 38.62) --
	( 45.65,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.50, 38.62) --
	( 61.50,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.35, 38.62) --
	( 77.35,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.21, 38.62) --
	( 93.21,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.06, 38.62) --
	(109.06,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.91, 38.62) --
	(124.91,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76, 38.62) --
	(140.76,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.61, 38.62) --
	(156.61,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.47, 38.62) --
	(172.47,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.32, 38.62) --
	(188.32,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.17, 38.62) --
	(204.17,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.02, 38.62) --
	(220.02,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (235.87, 38.62) --
	(235.87,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.73, 38.62) --
	(251.73,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (267.58, 38.62) --
	(267.58,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (283.43, 38.62) --
	(283.43,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (299.28, 38.62) --
	(299.28,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.13, 38.62) --
	(315.13,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (330.99, 38.62) --
	(330.99,192.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (346.84, 38.62) --
	(346.84,192.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27,172.42) rectangle (162.95,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27,156.56) rectangle (162.95,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27,140.71) rectangle (162.95,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27,124.86) rectangle (162.95,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27,109.01) rectangle (162.95,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27, 93.16) rectangle (162.95,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27, 77.30) rectangle (162.95, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27, 61.45) rectangle (162.95, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.27, 45.60) rectangle (162.95, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98,172.42) rectangle (194.66,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98,156.56) rectangle (194.66,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98,140.71) rectangle (194.66,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98,124.86) rectangle (194.66,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98,109.01) rectangle (194.66,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98, 93.16) rectangle (194.66,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98, 77.30) rectangle (194.66, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98, 61.45) rectangle (194.66, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (181.98, 45.60) rectangle (194.66, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65,172.42) rectangle (337.33,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65,156.56) rectangle (337.33,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65,140.71) rectangle (337.33,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65,124.86) rectangle (337.33,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65,109.01) rectangle (337.33,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65, 93.16) rectangle (337.33,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65, 77.30) rectangle (337.33, 89.98);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65, 61.45) rectangle (337.33, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.65, 45.60) rectangle (337.33, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94,172.42) rectangle (305.62,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94,156.56) rectangle (305.62,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94,140.71) rectangle (305.62,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94,124.86) rectangle (305.62,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94,109.01) rectangle (305.62,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94, 93.16) rectangle (305.62,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94, 77.30) rectangle (305.62, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94, 61.45) rectangle (305.62, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (292.94, 45.60) rectangle (305.62, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83,172.42) rectangle (210.51,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83,156.56) rectangle (210.51,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83,140.71) rectangle (210.51,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83,124.86) rectangle (210.51,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83,109.01) rectangle (210.51,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83, 93.16) rectangle (210.51,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83, 77.30) rectangle (210.51, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83, 61.45) rectangle (210.51, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (197.83, 45.60) rectangle (210.51, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68,172.42) rectangle (226.36,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68,156.56) rectangle (226.36,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68,140.71) rectangle (226.36,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68,124.86) rectangle (226.36,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68,109.01) rectangle (226.36,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68, 93.16) rectangle (226.36,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68, 77.30) rectangle (226.36, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68, 61.45) rectangle (226.36, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (213.68, 45.60) rectangle (226.36, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13,172.42) rectangle (178.81,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13,156.56) rectangle (178.81,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13,140.71) rectangle (178.81,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13,124.86) rectangle (178.81,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13,109.01) rectangle (178.81,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13, 93.16) rectangle (178.81,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13, 77.30) rectangle (178.81, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13, 61.45) rectangle (178.81, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (166.13, 45.60) rectangle (178.81, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42,172.42) rectangle (147.10,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42,156.56) rectangle (147.10,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42,140.71) rectangle (147.10,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42,124.86) rectangle (147.10,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42,109.01) rectangle (147.10,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42, 93.16) rectangle (147.10,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42, 77.30) rectangle (147.10, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42, 61.45) rectangle (147.10, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (134.42, 45.60) rectangle (147.10, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79,172.42) rectangle (321.48,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79,156.56) rectangle (321.48,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79,140.71) rectangle (321.48,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79,124.86) rectangle (321.48,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79,109.01) rectangle (321.48,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79, 93.16) rectangle (321.48,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79, 77.30) rectangle (321.48, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79, 61.45) rectangle (321.48, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (308.79, 45.60) rectangle (321.48, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53,172.42) rectangle (242.22,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53,156.56) rectangle (242.22,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53,140.71) rectangle (242.22,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53,124.86) rectangle (242.22,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53,109.01) rectangle (242.22,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53, 93.16) rectangle (242.22,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53, 77.30) rectangle (242.22, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53, 61.45) rectangle (242.22, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.53, 45.60) rectangle (242.22, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39,172.42) rectangle (258.07,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39,156.56) rectangle (258.07,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39,140.71) rectangle (258.07,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39,124.86) rectangle (258.07,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39,109.01) rectangle (258.07,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39, 93.16) rectangle (258.07,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39, 77.30) rectangle (258.07, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39, 61.45) rectangle (258.07, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (245.39, 45.60) rectangle (258.07, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24,172.42) rectangle (273.92,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24,156.56) rectangle (273.92,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24,140.71) rectangle (273.92,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24,124.86) rectangle (273.92,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24,109.01) rectangle (273.92,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24, 93.16) rectangle (273.92,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24, 77.30) rectangle (273.92, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24, 61.45) rectangle (273.92, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.24, 45.60) rectangle (273.92, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72,172.42) rectangle (115.40,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72,156.56) rectangle (115.40,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72,140.71) rectangle (115.40,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72,124.86) rectangle (115.40,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72,109.01) rectangle (115.40,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72, 93.16) rectangle (115.40,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72, 77.30) rectangle (115.40, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72, 61.45) rectangle (115.40, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (102.72, 45.60) rectangle (115.40, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09,172.42) rectangle (289.77,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09,156.56) rectangle (289.77,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09,140.71) rectangle (289.77,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09,124.86) rectangle (289.77,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09,109.01) rectangle (289.77,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09, 93.16) rectangle (289.77,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09, 77.30) rectangle (289.77, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09, 61.45) rectangle (289.77, 74.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.09, 45.60) rectangle (289.77, 58.28);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57,172.42) rectangle (131.25,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57,156.56) rectangle (131.25,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57,140.71) rectangle (131.25,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57,124.86) rectangle (131.25,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57,109.01) rectangle (131.25,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57, 93.16) rectangle (131.25,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57, 77.30) rectangle (131.25, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57, 61.45) rectangle (131.25, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.57, 45.60) rectangle (131.25, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16,172.42) rectangle ( 67.84,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16,156.56) rectangle ( 67.84,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16,140.71) rectangle ( 67.84,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16,124.86) rectangle ( 67.84,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16,109.01) rectangle ( 67.84,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16, 93.16) rectangle ( 67.84,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16, 77.30) rectangle ( 67.84, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16, 61.45) rectangle ( 67.84, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 55.16, 45.60) rectangle ( 67.84, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01,172.42) rectangle ( 83.69,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01,156.56) rectangle ( 83.69,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01,140.71) rectangle ( 83.69,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01,124.86) rectangle ( 83.69,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01,109.01) rectangle ( 83.69,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01, 93.16) rectangle ( 83.69,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01, 77.30) rectangle ( 83.69, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01, 61.45) rectangle ( 83.69, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.01, 45.60) rectangle ( 83.69, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87,172.42) rectangle ( 99.55,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87,156.56) rectangle ( 99.55,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87,140.71) rectangle ( 99.55,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87,124.86) rectangle ( 99.55,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87,109.01) rectangle ( 99.55,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87, 93.16) rectangle ( 99.55,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87, 77.30) rectangle ( 99.55, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87, 61.45) rectangle ( 99.55, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 86.87, 45.60) rectangle ( 99.55, 58.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31,172.42) rectangle ( 51.99,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31,156.56) rectangle ( 51.99,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31,140.71) rectangle ( 51.99,153.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31,124.86) rectangle ( 51.99,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31,109.01) rectangle ( 51.99,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31, 93.16) rectangle ( 51.99,105.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31, 77.30) rectangle ( 51.99, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31, 61.45) rectangle ( 51.99, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 39.31, 45.60) rectangle ( 51.99, 58.28);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50,172.42) rectangle (353.18,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50,156.56) rectangle (353.18,169.25);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50,140.71) rectangle (353.18,153.39);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50,124.86) rectangle (353.18,137.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50,109.01) rectangle (353.18,121.69);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50, 93.16) rectangle (353.18,105.84);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50, 77.30) rectangle (353.18, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50, 61.45) rectangle (353.18, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (340.50, 45.60) rectangle (353.18, 58.28);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 36.14, 75.72) -- (356.35, 75.72);

\path[draw=drawColor,line width= 0.9pt,line join=round] (338.91, 38.62) -- (338.91,192.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.14, 38.62) --
	( 36.14,192.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.64,176.00) {2018};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.64, 80.89) {$T_b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.64,178.76) --
	( 36.14,178.76);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.64, 83.64) --
	( 36.14, 83.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.14, 38.62) --
	(356.35, 38.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.65, 36.12) --
	( 45.65, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.50, 36.12) --
	( 61.50, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.35, 36.12) --
	( 77.35, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.21, 36.12) --
	( 93.21, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.06, 36.12) --
	(109.06, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.91, 36.12) --
	(124.91, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.76, 36.12) --
	(140.76, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.61, 36.12) --
	(156.61, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.47, 36.12) --
	(172.47, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.32, 36.12) --
	(188.32, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.17, 36.12) --
	(204.17, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (220.02, 36.12) --
	(220.02, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.87, 36.12) --
	(235.87, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.73, 36.12) --
	(251.73, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.58, 36.12) --
	(267.58, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.43, 36.12) --
	(283.43, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.28, 36.12) --
	(299.28, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.13, 36.12) --
	(315.13, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.99, 36.12) --
	(330.99, 38.62);

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.84, 36.12) --
	(346.84, 38.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.20,115.35) {Date};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.52,  6.67) rectangle (285.97, 26.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (124.61, 13.38) rectangle (144.87, 19.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (215.11, 13.38) rectangle (235.37, 19.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.02, 13.64) {Not observed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (279.97, 13.64) {Observed};
\end{scope}
\end{tikzpicture}


==> obs2.tex <==
% Created by tikzDevice version 0.12 on 2019-01-29 15:24:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,198.74);
\begin{scope}
\path[clip] ( 60.06, 36.95) rectangle (179.79,193.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.06,115.35) --
	(179.79,115.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.16, 36.95) --
	( 77.16,193.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.67, 36.95) --
	(105.67,193.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.17, 36.95) --
	(134.17,193.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.68, 36.95) --
	(162.68,193.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.77,160.96) rectangle (145.58,183.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.77,132.45) rectangle (145.58,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.77,103.95) rectangle (145.58,126.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.77, 75.44) rectangle (145.58, 98.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (122.77, 46.93) rectangle (145.58, 69.74);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.26,160.96) rectangle (117.07,183.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.26,132.45) rectangle (117.07,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.26,103.95) rectangle (117.07,126.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.26, 75.44) rectangle (117.07, 98.24);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.26, 46.93) rectangle (117.07, 69.74);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.76,160.96) rectangle ( 88.56,183.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.76,132.45) rectangle ( 88.56,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.76,103.95) rectangle ( 88.56,126.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.76, 75.44) rectangle ( 88.56, 98.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.76, 46.93) rectangle ( 88.56, 69.74);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.28,160.96) rectangle (174.08,183.77);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.28,132.45) rectangle (174.08,155.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.28,103.95) rectangle (174.08,126.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.28, 75.44) rectangle (174.08, 98.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.28, 46.93) rectangle (174.08, 69.74);

\path[draw=drawColor,line width= 0.9pt,line join=round] (148.43,186.62) --
	(148.43, 44.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.06,101.09) -- (179.79,101.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.06, 36.95) --
	( 60.06,193.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 55.56,112.59) {$T_b$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 57.56,115.35) --
	( 60.06,115.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.06, 36.95) --
	(179.79, 36.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.16, 34.45) --
	( 77.16, 36.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.67, 34.45) --
	(105.67, 36.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.17, 34.45) --
	(134.17, 36.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.68, 34.45) --
	(162.68, 36.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 43.22,115.35) {Date};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.20,  5.00) rectangle (209.64, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] ( 48.29, 11.71) rectangle ( 68.55, 17.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (138.79, 11.71) rectangle (159.05, 17.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.70, 11.97) {Not observed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (203.64, 11.97) {Observed};
\end{scope}
\end{tikzpicture}

